On Generalized blob algebras: Vertical idempotent truncations and Gelfand-Tsetlin subalgebras

We study the structure of the Gelfand-Tsetlin subalgebras of a family of idempotent truncations of the generalized blob algebras. We obtain optimal presentations in terms of generators and relations, monomial basis and dimension formula.

==> images/for-images-A1.tex <==
\documentclass[10pt]{article}
\usepackage{color}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{mathrsfs}
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage{amsthm}
%\usepackage[stdtext]{youngtab}
%\usepackage{genyoungtabtikz}
\usepackage{tikz}

\usepackage{graphicx}
\graphicspath{{./images/}}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\usepackage{epsfig}

%%%%%%%%%%%%%%%%%%%%%

%\usepackage[left=3cm,top=3cm,right=3cm,bottom=3cm]{geometry}



\usepackage[scaled=1]{helvet}
\usepackage{titlesec}
\usepackage{multido}
%\usepackage{graphicx}
%\usepackage[rgb,dvipsnames]{xcolor}
\usepackage{multirow}
\usepackage{blindtext}
\usepackage{color}
\usepackage{lipsum}
\usepackage{mathtools}
\usepackage[vcentermath]{youngtab}
\usepackage{young}
\usepackage[all,ps,dvips,graph]{xy}
%\usepackage[dvipsnames]{xcolor}
%\usepackage[normalem]{ulem}
%\usepackage{cmbright}
%\usepackage[T1]{fontenc}
\usepackage[misc,geometry]{ifsym}


%\titleformat{\section} {\normalfont\scshape \large \centering}{ \thesection}{1em}{}

\usepackage[left=3cm,top=2cm,right=3cm,bottom=2cm]{geometry}
\usepackage{graphicx}
\numberwithin{equation}{subsection}





% ADD THE FOLLOWING COUPLE LINES INTO YOUR PREAMBLE
\let\OLDthebibliography\thebibliography
\renewcommand\thebibliography[1]{
  \OLDthebibliography{#1}
  \setlength{\parskip}{0pt}
  \setlength{\itemsep}{0pt plus 0.3ex}
}

\newtheorem{theorem}{Theorem}
\newtheorem{proposition}[theorem]{Proposition}
\newtheorem{corollary}[theorem]{Corollary}
\newtheorem{lemma}[theorem]{Lemma}
\newtheorem{remark}[theorem]{Remark}
\newtheorem{example}[theorem]{Example}
\newtheorem{definition}[theorem]{Definition}

\numberwithin{theorem}{section}

\newcommand{\A}{\mathcal{A}}
\newcommand{\aaa}{\mathfrak{a}}


%\newcommand{\bT}{\boldsymbol{\mathfrak{t}}}


\newcommand{\Basis}{\mathcal{C}_n}
\newcommand{\BasisOne}{\mathcal{C}^{1,\K}_n}
\newcommand{\B}{\mathcal{B}_m}
\newcommand{\BB}{\mathcal{B}^{\F}_{l,m}(\kappan,\een)}
\newcommand{\BBnu}{\mathcal{B}^{\F}_{l,m}(\bnu,\een)}
\newcommand{\Bb}{\pmb{\mathfrak{b}}}
\newcommand{\BBB}{\mathcal{B}_{n+1}}
\newcommand{\bbb}{\mathfrak{b}}
\newcommand{\BBk}{\mathcal{B}_k}
\newcommand{\balpha}{\boldsymbol{\alpha}}
\newcommand{\bbeta}{\boldsymbol{\beta}}
\newcommand{\bgamma}{\boldsymbol{\gamma}}
\newcommand{\bGamma}{\boldsymbol{\Gamma}}
\newcommand{\bbkap}{\boldsymbol{\kappa}}
\newcommand\bbn{\mathbf{b}}
\newcommand\bbs{\mathsf{s}}
\newcommand\bbt{\boldsymbol{\mathsf{t}}}
\newcommand\bbu{\mathsf{u}}
\newcommand\bbv{\mathsf{v}}
\newcommand{\Bchico}{\mathcal{B}_{n-1}}
\newcommand\be{\mathbb{E}}
\newcommand\ben{\boldsymbol{e}}
\newcommand{\belongs}{ \in }
\newcommand{\Belongs}{ \ni}
\newcommand{\Bg}{\pmb{\mathfrak{g}}}
\newcommand\bi{\boldsymbol{i}}
\newcommand{\bif}{{\underline{\boldsymbol{i}}}}
\newcommand{\bjf}{{\underline{\boldsymbol{j}}}}
\newcommand\bj{\boldsymbol{j}}
\newcommand\blambda{{\boldsymbol\lambda}}
\newcommand\bmu{{\boldsymbol\mu}}
\newcommand\brho{\boldsymbol{\rho}}
%\newcommand\brho{{\boldsymbol\rho}}
\newcommand\bzeta{{\boldsymbol\zeta}}
\newcommand\bn{\boldsymbol{n}}
\newcommand\bnu{{\boldsymbol\nu}}
\newcommand\boxbluek{\color{blue}\boldsymbol{[k]}}
\newcommand\boxbluej{\color{blue}\boldsymbol{[j]}}
\newcommand\boxredk{\color{red}\boldsymbol{[k]}}
\newcommand\boxredj{\color{blue}\boldsymbol{[j]}}
\newcommand{\bpartial}{\boldsymbol{\partial}}
\newcommand{\bCpartial}{\mathbf{C}\boldsymbol{\partial}}
\newcommand{\Bs}{\pmb{\mathfrak{s}}}
%\newcommand{\Bu}{\pmb{\mathfrak{u}}}
%\newcommand{\Bv}{\pmb{\mathfrak{v}}}
\newcommand\bS{\Sigma}
\newcommand\bs{\mathbf{s}}
\newcommand{\bT}{\pmb{\mathfrak{t}}}
\newcommand\bt{\mathbf{t}}
\newcommand{\bTI}{ \bT^{-1} (\bT_{\theta}^{\blambda}(1))}
\newcommand{\bTII}{ \bT^{-1} (\bT_{\theta}^{\blambda}(2))}
\newcommand{\bTj}{ \bT^{-1} (\bT_{\theta}^{\blambda}(j))}
\newcommand{\bTn}{ \bT^{-1} (\bT_{\theta}^{\blambda}(n))}
\newcommand\btau{{\boldsymbol\tau}}
\newcommand{\Bu}{\pmb{\mathfrak{u}}}
\newcommand{\Bv}{\pmb{\mathfrak{v}}}
\newcommand\bu{\mathbf{u}}
\newcommand\bv{\mathbf{v}}




\newcommand{\C}{\mathcal{C}_{\rm{YH}}}
\newcommand\calA{\mathcal{A}}
\newcommand\calB{\mathcal{B}}
\newcommand\calC{\mathcal{C}}
\newcommand\calD{\mathcal{D}}
\newcommand\calE{\mathcal{E}}
\newcommand\calF{\mathcal{F}}
\newcommand\calG{\mathcal{G}}
\newcommand\calH{\mathcal{H}}
\newcommand\calL{\mathcal{L}}
\newcommand\calM{\mathcal{M}}
\newcommand\calN{\mathcal{N}}
\newcommand\calO{\mathcal{O}}
\newcommand\calP{\mathcal{P}}
\newcommand\calQ{\mathcal{Q}}
\newcommand\calR{\mathcal{R}}
\newcommand\calS{\mathcal{S}}
\newcommand\calT{\mathcal{T}}
\newcommand\calU{\mathcal{U}}
\newcommand\calV{\mathcal{V}}
\newcommand\calW{\mathcal{W}}
\newcommand\calX{\mathcal{X}}
\newcommand\calY{\mathcal{Y}}
\newcommand\calZ{\mathcal{Z}}
\newcommand\bcalJ{\boldsymbol{\mathcal{J}}}
\newcommand\bcalL{\boldsymbol{\mathcal{L}}}
\newcommand\bcalm{\boldsymbol{\mathcal{m}}}
\newcommand\bcalNT{\boldsymbol{\mathcal{NT}}}
\newcommand\bcalNGAT{\boldsymbol{\mathcal{NT}}}
\newcommand\bcalD{\boldsymbol{\mathcal{D}}}
\newcommand\bcalR{\boldsymbol{\mathcal{R}}}
\newcommand\bcalV{\boldsymbol{\mathcal{V}}}
\newcommand\bcalU{\boldsymbol{\mathcal{U}}}
\newcommand\bcalY{\boldsymbol{\mathcal{Y}}}
\newcommand\bcalW{\boldsymbol{\mathcal{W}}}
\newcommand\bnabla{\boldsymbol{\nabla}}

\newcommand{\catorce}{ 14}
\newcommand{\catorceB}{\color{red} 14}
\newcommand{\CC}{ \mathbb C }
\newcommand{\ccc}{\mathfrak{c}}
\newcommand{\ch}{{\rm char}}
\newcommand{\cincuentacinco}{55}
\newcommand{\cincuentacincoR}{\color{red}55}
\newcommand{\Comp}{{\mathcal Comp}_n}
\newcommand{\cuarentacuatro}{ 44}
\newcommand{\cupdot}{\mathbin{\mathaccent\cdot\cup}}
\newcommand{\Cs}{\overleftarrow{C}}
\newcommand{\Cd}{\overrightarrow{C}}

\newcommand{\Der}{{\rm Der}}
\newcommand{\diez}{10}
\newcommand{\dieciseis}{16}
\newcommand{\diezR}{\color{red}10}
\newcommand{\doce}{12}
\newcommand{\doceB}{\color{blue} 12}
\newcommand{\doceR}{\color{red} 12}



\newcommand{\E}{ {\mathcal E}_n(q)}
\newcommand{\e}{\mathfrak{e}}
\newcommand{\EE}{ {\mathcal E}_n}
\newcommand\een{\mathbf{e}}
\newcommand\es{\mathbbm{s}}
\newcommand{\End}{{\rm End}}
\newcommand\et{\mathbbm{t}}
\newcommand\eu{\mathbbm{u}}
\newcommand\ev{\mathbbm{v}}
\newcommand{\Exp}{ {\rm \bf exp} }

\newcommand{\F}{ { \mathbb F}}
\newcommand{\FF}{ {\mathcal F}_n}


\newcommand{\g}{  \mathfrak{g}}
\newcommand{\gl}{\mathfrak{gl}}


\newcommand{\h}{{h}}
\newcommand{\HH}{ \mathcal{H}_n}
\newcommand{\HHO}{ \mathcal{H}^{\OO}_n}
\newcommand{\HHK}{ \mathcal{H}^{\K}_n}
\newcommand{\HHtwo}{ \mathcal{H}_2}
\newcommand{\HHKtwo}{ \mathcal{H}^{\K}_2}
\newcommand{\HHOtwo}{ \mathcal{H}^{\OO}_2}
\newcommand{\HHKOne}{ \mathcal{H}^{1,\K}_n}





\newcommand{\II}{I_{\mathbf{e}}}
\newcommand{\IIa}{I_{e}}
\newcommand{\id}{{\rm id}}
\newcommand{\ind}{{\rm ind}}
\newcommand{\inv}{{\rm inv}}





\newcommand{\JM}{ \mathcal L }

\newcommand{\K}{\mathcal{K}}
\newcommand{\kk}{\mathcal{K}}
\newcommand{\kkk}{k-1}
\newcommand{\kappan}{\boldsymbol{\kappa}}



\newcommand{\Li}{\mathcal{L}}
\newcommand{\LL}{\mathbb{L}}



\newcommand{\m}{\mathfrak{m}}
\newcommand{\MC}{{ {\rm Comp}}_{l,n}}
\newcommand{\MCm}{{ {\rm Comp}}_{l,m}}
\newcommand{\MP}{{\rm Par }_{l,n}}
\newcommand{\mfra}{{\mathfrak{a}}}
\newcommand{\mfrb}{{\mathfrak{b}}}
\newcommand{\mfrc}{{\mathfrak{c}}}
\newcommand{\mfrt}{{\mathfrak{t}}}
\newcommand{\mfrs}{{\mathfrak{s}}}
\newcommand{\mfru}{{\mathfrak{u}}}
\newcommand{\mfrv}{{\mathfrak{v}}}
\newcommand{\mfrw}{{\mathfrak{w}}}
\newcommand{\mfrx}{{\mathfrak{x}}}
\newcommand{\mfry}{{\mathfrak{y}}}
\newcommand{\mfrz}{{\mathfrak{z}}}



\newcommand{\N}{ { \mathbb N}}
\newcommand{\No}{ { \mathbb N}_0}
\newcommand{\nstd}{{\rm NStd}}
\newcommand{\NB}{\mathbb{N}\mathcal{B}_k}




\newcommand{\once}{11}
\newcommand{\onceB}{\color{blue}11}
\newcommand{\OnePar}{{ \rm Par}^1_{l,m}}
\newcommand{\OneParn}{{ \rm Par}^1_{l,n}}
\newcommand{\OO}{\mathcal{O}}
\newcommand{\op}{\otimes}

\newcommand{\Par}{{\rm Par}_{l,m}}


\newcommand{\q}{\hat{q}}
\newcommand{\quince}{15}
\newcommand{\quinceB}{\color{red} 15}



\newcommand{\R}{ \mathcal{R}_m}
\newcommand{\Rad}{{\rm Rad}}
\newcommand{\res}{ \textrm{res} }
\newcommand\rrn{\mathbf{r}}

\newcommand{\s}{\mathfrak{s}}
\newcommand{\seq}{{\rm seq}_n}
\newcommand{\shape}{\textsf{shape}}
\newcommand{\Si}{\mathfrak{S}}
\newcommand{\sign}{-}
\newcommand{\sixteenB}{\color{red} 16}
\newcommand{\Snake}{{\rm Snake}}
\newcommand{\spa}{{\rm span}}
\newcommand{\std}{{\rm Std}}



\newcommand{\T}{  \mathfrak{t}}
\newcommand{\tab}{{\rm Tab}}
\newcommand{\tr}{{\rm \textbf{tr}}}
\newcommand{\tR}{ \overline{\R}}
\newcommand{\Tr}{{\rm Tr}}
\newcommand{\trece}{13}
\newcommand{\treintatres}{33}
\newcommand{\treintatresR}{\color{red}33}
\newcommand{\trunc}{ {\B} (\blambda ) }
\newcommand{\truncPrime}{ {\mathbb B}_n^{\prime} (\blambda ) }
\newcommand{\truncSing}{ {\mathbb B}_{\bar n} (\overline{\blambda} ) }
\newcommand{\TT}{{\mathfrak T}}
\newcommand{\TTc}{  \mathcal{T}}


\newcommand{\U}{\mathfrak{u}}
\newcommand{\UU}{\mathbb{U}}
\newcommand{\UUc}{\mathcal{U}}
\newcommand{\ulu}{\underline{u}}
\newcommand{\ulv}{\underline{v}}
\newcommand{\ulw}{\underline{w}}
\newcommand{\ulx}{\underline{x}}
\newcommand{\uly}{\underline{y}}
\newcommand{\ulz}{\underline{z}}


\newcommand{\V}{\mathfrak{v}}
\newcommand{\veintidos}{22}
\newcommand{\VV}{\mathbb{V}}


\newcommand{\Y}{\mathcal{Y}}
\newcommand{\Yy}{\mathcal{Y}_{r,n}}
\newcommand{\yvc}{\Yvcentermath1}
\newcommand{\YY}{\mathcal{Y}_{r,n}(q)}

\newcommand{\Z}{\mathbb{Z}}











%\newcommand{\YY}{\mathbb{Y}}

%\newcommand{\JM}{ \mathcal L }
%\newcommand{\bfs}{{\boldsymbol\mathfrak{s}}}
%\newcommand{\bfu}{{\boldsymbol\mathfrak{u}}}
%\newcommand{\bfv}{{\boldsymbol\mathfrak{v}}}
%\newcommand{\bft}{\boldsymbol{\mathfrak{t}}}

%\newcommand{\es}{\mathfrak{s}}



%\newcommand{\bT}{\boldsymbol{\mathfrak{t}}}









\begin{document}
 % \Yvcentermath1
%\title{The category $\bcalNT$: Nil graded algebras associated to triangular matrices and their applications to Soergel Calculus.}
%\author{\sc  Diego Lobos Maturana }
%[xscale=0.5,yscale=0.5]
$$
\begin{tikzpicture}
\draw[] (-1,0)--(-2,5);
\draw[] (-2,0)--(-1,5);
\draw[] (0,0)--(3,5);
\draw[] (1,0) to [out=45,in=270] (5,5);
\draw[] (2,0) to [out=45,in=270] (0,3);
\draw[] (0,3) to [out=90,in=270] (2,5);
\draw[] (3,0) to [out=90,in=270] (0,5);
\draw[] (4,0) -- (4,5);
\draw[] (5,3) to [out=120,in=280] (1,5);
\draw[] (6,0) to [out=90,in=120] (5,3);
\draw[] (5,0) -- (6,5);
\node[below] at (-2,0) {2};
\node[below] at (-1,0) {1};
\node[below] at (0,0) {4};
\node[below] at (1,0) {1};
\node[below] at (2,0) {4};
\node[below] at (3,0) {0};
\node[below] at (4,0) {2};
\node[below] at (5,0) {3};
\node[below] at (6,0) {0};
\draw[fill] (1,2.9) circle [radius=0.2];
\draw[fill] (4.98,3.02) circle [radius=0.2];
\draw[fill] (2,2) circle [radius=0.2];
\draw[fill] (4,1) circle [radius=0.2];
%\node at (7,0) {\color{black}{.}};
\end{tikzpicture}
$$
\newpage
A0
$$\begin{tikzpicture}[xscale=0.5,yscale=0.6]
\draw[] (0,0)--(2,2);
\draw[] (0,2)--(2,0);
\draw[fill] (1.5,0.5) circle [radius=0.2];
\draw[] (3,0)--(5,2);
\draw[] (3,2)--(5,0);
\draw[fill] (3.5,1.5) circle [radius=0.2];
\draw[] (7.5,0)--(7.5,2);
\draw[] (9,0)--(9,2);
\node at (2.5,1) {=};
\node at (6.3,1) {$- \delta_{ij}$\quad};
\node[below] at (0,0) {$i$};
\node[below] at (2,0) {$j$};
\node[below] at (3,0) {$i$};
\node[below] at (5,0) {$j$};
\node[below] at (7.5,0) {$i$};
\node[below] at (9,0) {$j$};
\end{tikzpicture}$$

A00
$$\begin{tikzpicture}[xscale=0.5,yscale=0.6]
\draw[] (0,0)--(2,2);
\draw[] (0,2)--(2,0);
\draw[fill] (1.5,1.5) circle [radius=0.2];
\draw[] (3,0)--(5,2);
\draw[] (3,2)--(5,0);
\draw[fill] (3.5,0.5) circle [radius=0.2];
\draw[] (7.5,0)--(7.5,2);
\draw[] (9,0)--(9,2);
\node at (2.5,1) {=};
\node at (6.3,1) {$-\delta_{ij}$\quad};
\node[below] at (0,0) {$i$};
\node[below] at (2,0) {$j$};
\node[below] at (3,0) {$i$};
\node[below] at (5,0) {$j$};
\node[below] at (7.5,0) {$i$};
\node[below] at (9,0) {$j$};
\end{tikzpicture}$$
\newpage
A2
$$
\begin{tikzpicture}
  \draw[](0,0)--(0,3);
  \draw[](1,0)--(1,3);
  \node at(2.5,1.5) {$\dots$};
  \draw[](4,0)--(4,3);
  \node[below] at (0,0) {$i_1$};
  \node[below] at (1,0) {$i_2$};
  \node[below] at (4,0) {$i_m$};
  \node at(5,1.5){$\quad=\quad 0,$};
  \node at(8,1.5){if $i_1\not\in{\{\kappa_1,\dots,\kappa_l\}}${\color{black}}};
\end{tikzpicture}
$$
\newpage
A3
$$\begin{tikzpicture}[xscale=0.5,yscale=0.65]
  \draw[](0,0)--(1,2);
  \draw[](1,0)--(0,2);
  \node[below]at (0,0) {$i$};
  \node[below]at (1,0) {$i$};
  \node[below]at (3,0) {$i$};
  \node[below]at (4,0) {$i$};
  \node at (2,1){$\quad=\quad$};
  \draw[](3,0)to[out=90,in=270](4,1);
  \draw[](4,1)to[out=90,in=270](3,2);
  \draw[](4,0)to[out=90,in=270](3,1);
  \draw[](3,1)to[out=90,in=270](4,2);
  \draw[fill] (3,1) circle [radius=0.15];
  %\node[] at (4.5,0) {$\color{black}.$};
\end{tikzpicture}$$
A4
$$\begin{tikzpicture}[xscale=0.5,yscale=0.65]
  \draw[](0,0)--(0,2);
  \draw[](1,0)--(1,2);
  \node[below]at (0,-0.3) {$i$};
  \node[below]at (1,-0.3) {$i$};
  \node[below]at (3,-0.3) {$i$};
  \node[below]at (4,-0.3) {$i$};
  \node[below]at (6,-0.3) {$i$};
  \node[below]at (7,-0.3) {$i$};
  \node at (2,1){$\quad=\quad$};
  \draw[](3,0)to[out=90,in=270](4,1);
  \draw[](4,1)to[out=90,in=270](3,2);
  \draw[](3,2)--(3,2.3);
  \draw[](4,2)--(4,2.3);
  \draw[](0,2)--(0,2.3);
  \draw[](1,2)--(1,2.3);
  \draw[](6,2)--(6,2.3);
  \draw[](7,2)--(7,2.3);
  \draw[](0,0)--(0,-0.3);
  \draw[](1,0)--(1,-0.3);
  \draw[](3,0)--(3,-0.3);
  \draw[](4,0)--(4,-0.3);
  \draw[](6,0)--(6,-0.3);
  \draw[](7,0)--(7,-0.3);
  \draw[](4,0)to[out=90,in=270](3,1);
  \draw[](3,1)to[out=90,in=270](4,2);
  \draw[fill] (3,1) circle [radius=0.15];
  \draw[fill] (3,2) circle [radius=0.15];
  \node at (5,1){$\quad-\quad$};
  \draw[](6,0)to[out=90,in=270](7,1);
  \draw[](7,1)to[out=90,in=270](6,2);
  \draw[](7,0)to[out=90,in=270](6,1);
  \draw[](6,1)to[out=90,in=270](7,2);
  \draw[fill] (6,1) circle [radius=0.15];
  \draw[fill] (7,0) circle [radius=0.15];
  %\node[] at (7.5,0) {$\color{black}.$};
\end{tikzpicture}$$
\newpage
A5
$$\begin{tikzpicture}[xscale=0.5,yscale=0.65]
  \draw[](0,0)--(0,2);
  \draw[](1,0)--(1,2);
  \draw[fill] (1,1) circle [radius=0.15];
  \node[below]at (0,0) {$k$};
  \node[below]at (1,0) {$i$};
  \node[below]at (3,0) {$k$};
  \node[below]at (4,0) {$i$};
  \node at (2,1){$\quad=\quad$};
  \draw[](3,0)to[out=90,in=270](4,1);
  \draw[](4,1)to[out=90,in=270](3,2);
  \draw[](4,0)to[out=90,in=270](3,1);
  \draw[](3,1)to[out=90,in=270](4,2);
  \draw[fill] (3,1) circle [radius=0.15];
  %\node[] at (4.5,0) {$\color{black}.$};
\end{tikzpicture}$$

A6
$$\begin{tikzpicture}[xscale=0.5,yscale=0.65]
  \draw[](0,0)--(0,2);
  \draw[](1,0)--(1,2);
  \draw[fill] (1,1) circle [radius=0.15];
  \node[below]at (0,0) {$j$};
  \node[below]at (1,0) {$i$};
  \node[below]at (3,0) {$j$};
  \node[below]at (4,0) {$i$};
  \node[below]at (6,0) {$j$};
  \node[below]at (7,0) {$i$};
  \node at (2,1){$\quad=\quad$};
  \node at (5,1){$\quad\pm\quad$};
  \draw[](6,0)to[out=90,in=270](7,1);
  \draw[](7,1)to[out=90,in=270](6,2);
  \draw[](7,0)to[out=90,in=270](6,1);
  \draw[](6,1)to[out=90,in=270](7,2);
  \draw[](3,0)--(3,2);
  \draw[](4,0)--(4,2);
  \draw[fill] (3,1) circle [radius=0.15];
\end{tikzpicture}$$
\newpage
A7
$$\begin{tikzpicture}[xscale=0.5,yscale=0.65]
  \draw[](0,0)--(0,2);
  \draw[](1,0)--(1,2);
  \draw[](2,0)--(2,2);
  \node[below] at (0,0) {$i$};
  \node[below] at (1,0) {$k$};
  \node[below] at (2,0) {$i$};
  \node at (3,1) {$\quad=\quad$};
  \draw[](4,0)to[out=90,in=270](5,1);
  \draw[](5,0)to[out=90,in=270](6,1);
  \draw[](6,1)to[out=90,in=270](5,2);
  \draw[](5,1)to[out=90,in=270](4,2);
  \draw[](6,0)to[out=90,in=270](4,1);
  \draw[](4,1)to[out=90,in=270](6,2);
  \draw[fill] (4,1) circle [radius=0.15];
  \node[below] at (4,0) {$i$};
  \node[below] at (5,0) {$k$};
  \node[below] at (6,0) {$i$};
  \node at (7,1) {$\quad-\quad$};
  \draw[](8,0)to[out=45,in=270](10,1);
  \draw[](10,1)--(10,2);
  \draw[](10,0)to[out=135,in=270](9,1);
  \draw[](9,1)to[out=90,in=315](8,2);
  \draw[](9,0)to[out=135,in=270](8,1);
  \draw[](8,1)to[out=90,in=270](9,2);
  \node[below] at (8,0) {$i$};
  \node[below] at (9,0) {$k$};
  \node[below] at (10,0) {$i$};
\end{tikzpicture}$$
A8
$$\begin{tikzpicture}[xscale=0.5,yscale=0.65]
  \draw[](0,0)--(0,2);
  \draw[](1,0)--(1,2);
  \draw[](2,0)--(2,2);
  \node[below] at (0,0) {$i$};
  \node[below] at (1,0) {$j$};
  \node[below] at (2,0) {$i$};
  \node at (3,1) {$\quad=-\quad$};
  \draw[](4,0)to[out=90,in=270](5,1);
  \draw[](5,0)to[out=90,in=270](6,1);
  \draw[](6,1)to[out=90,in=270](5,2);
  \draw[](5,1)to[out=90,in=270](4,2);
  \draw[](6,0)to[out=90,in=270](4,1);
  \draw[](4,1)to[out=90,in=270](6,2);
  \draw[fill] (4,1) circle [radius=0.15];
  \node[below] at (4,0) {$i$};
  \node[below] at (5,0) {$j$};
  \node[below] at (6,0) {$i$};
  \node at (7,1) {$\quad+\quad$};
  \draw[](8,0)to[out=45,in=270](10,1);
  \draw[](10,1)--(10,2);
  \draw[](10,0)to[out=135,in=270](9,1);
  \draw[](9,1)to[out=90,in=315](8,2);
  \draw[](9,0)to[out=135,in=270](8,1);
  \draw[](8,1)to[out=90,in=270](9,2);
  \node[below] at (8,0) {$i$};
  \node[below] at (9,0) {$j$};
  \node[below] at (10,0) {$i$};
  %\node[] at (10.5,0) {$\color{black}.$};
\end{tikzpicture}$$


\newpage
B1
$$
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
  %\node at (-2.0,0.5) {$\Psi_{\mathfrak{s},\mathfrak{t}}^{\blambda}=$};
  %\draw[step=1cm,gray,very thin](0,0)grid(3,3);
  %\node at (-2,-0.5) {$\T=$};

  %col-1
  \node at (1.5,-0.4) {$0$};
  \node at (1.5,-0.4-1) {$8$};
  \node at (1.5,-0.4-2) {$7$};
  \node at (1.5,-0.4-3) {${\color{blue}6}$};
  \node at (1.5,-0.4-4) {${\color{blue}5}$};
  \node at (1.5,-0.4-5) {${\color{blue}4}$};
  \node at (1.5,-0.4-6) {${\color{blue}3}$};
  \node at (1.5,-0.4-7) {${\color{red}2}$};
  \node at (1.5,-0.4-8) {${\color{red}1}$};
  \node at (1.5,-0.4-9) {${\color{red}0}$};
  \node at (1.5,-0.4-10) {${\color{red}8}$};
  \node at (1.5,-0.4-11) {${\color{red}7}$};



  \draw[](0,0)--(0,-12);
  \draw[](1,0)--(1,-12);
  \draw[](0,0)--(1,0);
  \draw[](0,-1)--(1,-1);
  \draw[](0,-2)--(1,-2);
  \draw[](0,-3)--(1,-3);
  \draw[](0,-4)--(1,-4);
  \draw[](0,-5)--(1,-5);
  \draw[](0,-6)--(1,-6);
  \draw[](0,-7)--(1,-7);
  \draw[](0,-8)--(1,-8);
  \draw[](0,-9)--(1,-9);
  \draw[](0,-10)--(1,-10);
  \draw[](0,-11)--(1,-11);
  \draw[](0,-12)--(1,-12);
  %\draw[](0,-13)--(1,-13);
  \node at (0.5,-13) {$\vdots$};

  %col-2
  \node at (4.5,-0.5) {${\color{red}2}$};
  \node at (4.5,-0.5-1) {${\color{red}1}$};
  \node at (4.5,-0.5-2) {${\color{red}0}$};
  \node at (4.5,-0.5-3) {${\color{red}8}$};
  \node at (4.5,-0.5-4) {${\color{red}7}$};
  \node at (4.5,-0.5-5) {${\color{blue}6}$};
  \node at (4.5,-0.5-6) {${\color{blue}5}$};
  \node at (4.5,-0.5-7) {${\color{blue}4}$};
  \node at (4.5,-0.5-8) {${\color{blue}3}$};

  \draw[](3,0)--(3,-9);
  \draw[](4,0)--(4,-9);
  \draw[](3,0)--(4,0);
  \draw[](3,-1)--(4,-1);
  \draw[](3,-2)--(4,-2);
  \draw[](3,-3)--(4,-3);
  \draw[](3,-4)--(4,-4);
  \draw[](3,-5)--(4,-5);
  \draw[](3,-6)--(4,-6);
  \draw[](3,-7)--(4,-7);
  \draw[](3,-8)--(4,-8);
  \draw[](3,-9)--(4,-9);
  %\draw[](3,-10)--(4,-10);
  %\draw[](3,-11)--(4,-11);
  %\draw[](3,-12)--(4,-12);
  \node at (3.5,-10) {$\vdots$};



  \node at (7.5,-0.5) {${\color{blue}6}$};
  \node at (7.5,-0.5-1) {${\color{blue}5}$};
  \node at (7.5,-0.5-2) {${\color{blue}4}$};
  \node at (7.5,-0.5-3) {${\color{blue}3}$};
  \node at (7.5,-0.5-4) {${\color{red}2}$};
  \node at (7.5,-0.5-5) {${\color{red}1}$};
  \node at (7.5,-0.5-6) {${\color{red}0}$};
  \node at (7.5,-0.5-7) {${\color{red}8}$};
  \node at (7.5,-0.5-8) {${\color{red}7}$};
  \draw[](6,0)--(6,-9);
  \draw[](7,0)--(7,-9);
  \draw[](6,0)--(7,0);
  \draw[](6,-1)--(7,-1);
  \draw[](6,-2)--(7,-2);
  \draw[](6,-3)--(7,-3);
  \draw[](6,-4)--(7,-4);
  \draw[](6,-5)--(7,-5);
  \draw[](6,-6)--(7,-6);
  \draw[](6,-7)--(7,-7);
  \draw[](6,-8)--(7,-8);
  \draw[](6,-9)--(7,-9);
  \node at (6.5,-10) {$\vdots$};
  \end{tikzpicture}
  $$
  \newpage
  $$\begin{tikzpicture}[xscale=0.5,yscale=0.5]
  %\node at (-2.0,0.5) {$\Psi_{\mathfrak{s},\mathfrak{t}}^{\blambda}=$};
  %\draw[step=1cm,gray,very thin](0,0)grid(3,3);
  \node at (-4,-0.5) {$\bT\langle 4,10,17,21\rangle=$};

  %col-1
  \node at (0.5,-0.4) {$1$};
  \node at (1.5,-0.4) {$0$};
  %\node at (1.5,-0.4-1) {$12$};
  \node at (0.5,-0.4-1) {$2$};
  %\node at (1.5,-0.4-2) {$11$};
  \node at (0.5,-0.4-2) {$3$};
  \node at (1.5,-0.4-3) {${\color{green}10}$};
  \node at (0.5,-0.4-3) {${\color{green}17}$};
  \node at (0.5,-0.4-4) {${\color{green}18}$};
  \node at (0.5,-0.4-5) {${\color{green}19}$};
  \node at (0.5,-0.4-6) {${\color{green}20}$};
  %\node at (1.5,-0.4-7) {${\color{blue}6}$};
  %\node at (0.5,-0.4-6) {${\color{blue}3}$};
  %\node at (0.5,-0.4-7) {${\color{red}2}$};
  %\node at (0.5,-0.4-8) {${\color{red}1}$};
  %\node at (0.5,-0.4-9) {${\color{red}0}$};
  %\node at (0.5,-0.4-10) {${\color{red}8}$};
  %\node at (0.5,-0.4-11) {${\color{red}7}$};



  \draw[](0,0)--(0,-7);
  \draw[](1,0)--(1,-7);
  \draw[](0,0)--(1,0);
  \draw[](0,-1)--(1,-1);
  \draw[](0,-2)--(1,-2);
  \draw[](0,-3)--(1,-3);
  \draw[](0,-4)--(1,-4);
  \draw[](0,-5)--(1,-5);
  \draw[](0,-6)--(1,-6);
  \draw[](0,-7)--(1,-7);
  %\draw[](0,-8)--(1,-8);

  %\draw[](0,-13)--(1,-13);
  %\node at (0.5,-13) {$\vdots$};



  %col-2
  \node at (4.5,-0.5) {${\color{red}4}$};
  \node at (3.5,-0.5) {${\color{red}10}$};
  \node at (3.5,-0.5-1) {${\color{red}11}$};
  \node at (3.5,-0.5-2) {${\color{red}12}$};
  \node at (3.5,-0.5-3) {${\color{red}13}$};
  \node at (3.5,-0.5-4) {${\color{red}14}$};
  \node at (3.5,-0.5-5) {${\color{red}15}$};
  \node at (3.5,-0.5-6) {${\color{red}16}$};
  %\node at (4.5,-0.5-7) {${\color{green}10}$};
  %\node at (4.5,-0.5-8) {${\color{blue}3}$};

  \draw[](3,0)--(3,-7);
  \draw[](4,0)--(4,-7);
  \draw[](3,0)--(4,0);
  \draw[](3,-1)--(4,-1);
  \draw[](3,-2)--(4,-2);
  \draw[](3,-3)--(4,-3);
  \draw[](3,-4)--(4,-4);
  \draw[](3,-5)--(4,-5);
  \draw[](3,-6)--(4,-6);
  \draw[](3,-7)--(4,-7);

  %\draw[](3,-10)--(4,-10);
  %\draw[](3,-11)--(4,-11);
  %\draw[](3,-12)--(4,-12);
  %\node at (3.5,-10) {$\vdots$};


  %col-3
  \node at (7.5,-0.5) {${\color{blue}6}$};
  \node at (6.5,-0.5) {${\color{blue}21}$};
  \node at (6.5,-0.5-1) {${\color{blue}22}$};
  \node at (6.5,-0.5-2) {${\color{red}23}$};
  \node at (6.5,-0.5-3) {${\color{red}24}$};
  \node at (6.5,-0.5-4) {${\color{red}25}$};
  \node at (6.5,-0.5-5) {${\color{red}26}$};
  \node at (6.5,-0.5-6) {${\color{red}27}$};
  \node at (6.5,-0.5-7) {${\color{red}28}$};
  \node at (6.5,-0.5-8) {${\color{red}29}$};
  %\node at (7.5,-0.5-9) {${\color{green}10}$};
  %\node at (6.5,-0.5-1) {${\color{blue}5}$};
  %\node at (6.5,-0.5-2) {${\color{blue}4}$};
  %\node at (6.5,-0.5-3) {${\color{blue}3}$};
  %\node at (6.5,-0.5-4) {${\color{red}2}$};
  %\node at (6.5,-0.5-5) {${\color{red}1}$};
  %\node at (6.5,-0.5-6) {${\color{red}0}$};
  %\node at (6.5,-0.5-7) {${\color{red}8}$};
  %\node at (6.5,-0.5-8) {${\color{red}7}$};
  \draw[](6,0)--(6,-9);
  \draw[](7,0)--(7,-9);
  \draw[](6,0)--(7,0);
  \draw[](6,-1)--(7,-1);
  \draw[](6,-2)--(7,-2);
  \draw[](6,-3)--(7,-3);
  \draw[](6,-4)--(7,-4);
  \draw[](6,-5)--(7,-5);
  \draw[](6,-6)--(7,-6);
  \draw[](6,-7)--(7,-7);
  \draw[](6,-8)--(7,-8);
  \draw[](6,-9)--(7,-9);
  %\draw[](6,-10)--(7,-10);
  %\node at (6.5,-11) {$\vdots$};


  %col-4
  \node at (10.5,-0.5) {${\color{green}10}$};
  \node at (9.5,-0.5) {${\color{green}4}$};
  \node at (9.5,-0.5-1) {${\color{green}5}$};
  \node at (9.5,-0.5-2) {${\color{green}6}$};
   \node at (9.5,-0.5-3) {${\color{green}7}$};
   \node at (10.5,-0.5-4) {${\color{blue}6}$};
   \node at (9.5,-0.5-4) {${\color{blue}8}$};
   \node at (9.5,-0.5-5) {${\color{blue}9}$};
   %\node at (10.5,-0.5-6) {${\color{red}4}$};

  \draw[](9,0)--(9,-6);
  \draw[](10,0)--(10,-6);
  \draw[](9,0)--(10,0);
  \draw[](9,-1)--(10,-1);
  \draw[](9,-2)--(10,-2);
  \draw[](9,-3)--(10,-3);
  \draw[](9,-4)--(10,-4);
  \draw[](9,-5)--(10,-5);
  \draw[](9,-6)--(10,-6);
  %\draw[](9,-7)--(10,-7);
  %\draw[](9,-8)--(10,-8);
  %\draw[](9,-9)--(10,-9);
  %\node at (9.5,-10) {$\vdots$};

  \end{tikzpicture}$$
  \newpage
  $$\begin{tikzpicture}[xscale=0.5,yscale=0.5]
  %\node at (-2.0,0.5) {$\Psi_{\mathfrak{s},\mathfrak{t}}^{\blambda}=$};
  %\draw[step=1cm,gray,very thin](0,0)grid(3,3);
  \node at (-7,-0.5) {$\bT_{(2,2)}=\bT\langle 4,8,10,17,21,23 \rangle=$};

  %col-1
  \node at (0.5,-0.4) {$1$};
  \node at (1.5,-0.4) {$0$};
  \node at (0.5,-0.4-1) {$2$};
  \node at (0.5,-0.4-2) {$3$};
  \node at (1.5,-0.4-3) {${\color{green}10}$};
  \node at (0.5,-0.4-3) {${\color{green}17}$};
  \node at (0.5,-0.4-4) {${\color{green}18}$};
  \node at (0.5,-0.4-5) {${\color{green}19}$};
  \node at (0.5,-0.4-6) {${\color{green}20}$};
  %\node at (1.5,-0.4-7) {${\color{blue}6}$};
  %\node at (0.5,-0.4-7) {${\color{blue}21}$};
  %\node at (0.5,-0.4-8) {${\color{blue}22}$};
  %\node at (0.5,-0.4-9) {${\color{red}0}$};
  %\node at (0.5,-0.4-10) {${\color{red}8}$};
  %\node at (0.5,-0.4-11) {${\color{red}7}$};



  \draw[](0,0)--(0,-7);
  \draw[](1,0)--(1,-7);
  \draw[](0,0)--(1,0);
  \draw[](0,-1)--(1,-1);
  \draw[](0,-2)--(1,-2);
  \draw[](0,-3)--(1,-3);
  \draw[](0,-4)--(1,-4);
  \draw[](0,-5)--(1,-5);
  \draw[](0,-6)--(1,-6);
  \draw[](0,-7)--(1,-7);
  %\draw[](0,-8)--(1,-8);
  %\draw[](0,-9)--(1,-9);
  %\draw[](0,-10)--(1,-10);
  %\draw[](0,-11)--(1,-11);
  %\draw[](0,-12)--(1,-12);
  %\draw[](0,-13)--(1,-13);
  %\node at (0.5,-13) {$\vdots$};



  %col-2
  \node at (4.5,-0.5) {${\color{red}4}$};
  \node at (3.5,-0.5) {${\color{red}10}$};
  \node at (3.5,-0.5-1) {${\color{red}11}$};
  \node at (3.5,-0.5-2) {${\color{red}12}$};
  \node at (3.5,-0.5-3) {${\color{red}13}$};
  \node at (3.5,-0.5-4) {${\color{red}14}$};
  \node at (3.5,-0.5-5) {${\color{red}15}$};
  \node at (3.5,-0.5-6) {${\color{red}16}$};
  %\node at (4.5,-0.5-7) {${\color{green}10}$};
  %\node at (4.5,-0.5-7) {${\color{blue}6}$};
  %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](3,0)--(3,-7);
  \draw[](4,0)--(4,-7);
  \draw[](3,0)--(4,0);
  \draw[](3,-1)--(4,-1);
  \draw[](3,-2)--(4,-2);
  \draw[](3,-3)--(4,-3);
  \draw[](3,-4)--(4,-4);
  \draw[](3,-5)--(4,-5);
  \draw[](3,-6)--(4,-6);
  \draw[](3,-7)--(4,-7);
  %\draw[](3,-8)--(4,-8);
  %\draw[](3,-9)--(4,-9);
  %\draw[](3,-10)--(4,-10);
  %\draw[](3,-11)--(4,-11);
  %\draw[](3,-12)--(4,-12);
  %\node at (3.5,-10) {$\vdots$};

  %col-3

  \node at (7.5,-0.5) {${\color{blue}6}$};
  \node at (6.5,-0.5) {${\color{blue}8}$};
  \node at (6.5,-0.5-1) {${\color{blue}9}$};
  \node at (7.5,-0.5-2) {${\color{red}4}$};
  \node at (6.5,-0.5-2) {${\color{red}23}$};
  \node at (6.5,-0.5-3) {${\color{red}24}$};
  \node at (6.5,-0.5-4) {${\color{red}25}$};
  \node at (6.5,-0.5-5) {${\color{red}26}$};
  \node at (6.5,-0.5-6) {${\color{red}27}$};
  \node at (6.5,-0.5-7) {${\color{red}28}$};
  \node at (6.5,-0.5-8) {${\color{red}29}$};
  %\node at (7.5,-0.5-9) {${\color{green}10}$};
  %\node at (6.5,-0.5-1) {${\color{blue}5}$};
  %\node at (6.5,-0.5-2) {${\color{blue}4}$};
  %\node at (6.5,-0.5-3) {${\color{blue}3}$};
  %\node at (6.5,-0.5-4) {${\color{red}2}$};
  %\node at (6.5,-0.5-5) {${\color{red}1}$};
  %\node at (6.5,-0.5-6) {${\color{red}0}$};
  %\node at (6.5,-0.5-7) {${\color{red}8}$};
  %\node at (6.5,-0.5-8) {${\color{red}7}$};
  \draw[](6,0)--(6,-9);
  \draw[](7,0)--(7,-9);
  \draw[](6,0)--(7,0);
  \draw[](6,-1)--(7,-1);
  \draw[](6,-2)--(7,-2);
  \draw[](6,-3)--(7,-3);
  \draw[](6,-4)--(7,-4);
  \draw[](6,-5)--(7,-5);
  \draw[](6,-6)--(7,-6);
  \draw[](6,-7)--(7,-7);
  \draw[](6,-8)--(7,-8);
  \draw[](6,-9)--(7,-9);
  %\draw[](6,-10)--(7,-10);
  %\node at (6.5,-11) {$\vdots$};

  %col-4

  \node at (10.5,-0.5) {${\color{green}10}$};
  \node at (9.5,-0.5) {${\color{green}4}$};
  \node at (9.5,-0.5-1) {${\color{green}5}$};
  \node at (9.5,-0.5-2) {${\color{green}6}$};
  \node at (9.5,-0.5-3) {${\color{green}7}$};
   \node at (10.5,-0.5-4) {${\color{blue}6}$};
   \node at (9.5,-0.5-4) {${\color{blue}21}$};
   \node at (9.5,-0.5-5) {${\color{blue}22}$};
   %\node at (10.5,-0.5-6) {${\color{red}4}$};
   %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](9,0)--(9,-6);
  \draw[](10,0)--(10,-6);
  \draw[](9,0)--(10,0);
  \draw[](9,-1)--(10,-1);
  \draw[](9,-2)--(10,-2);
  \draw[](9,-3)--(10,-3);
  \draw[](9,-4)--(10,-4);
  \draw[](9,-5)--(10,-5);
  \draw[](9,-6)--(10,-6);
  %\draw[](9,-7)--(10,-7);
  %\draw[](9,-8)--(10,-8);
  %\draw[](9,-9)--(10,-9);
  %\node at (9.5,-10) {$\vdots$};



  \end{tikzpicture}$$
  \newpage
  $$\begin{tikzpicture}[xscale=0.5,yscale=0.5]
  %\node at (-2.0,0.5) {$\Psi_{\mathfrak{s},\mathfrak{t}}^{\blambda}=$};
  %\draw[step=1cm,gray,very thin](0,0)grid(3,3);
  \node at (-5,-0.5) {$\bT^{(2,2)}=$};

  %col-1
  \node at (0.5,-0.4) {$1$};
  \node at (1.5,-0.4) {$0$};
  \node at (1.5,-0.4-3) {${\color{green}10}$};
  \node at (0.5,-0.4-1) {$5$};
  \node at (0.5,-0.4-2) {$9$};

  \node at (0.5,-0.4-3) {$13$};
  \node at (0.5,-0.4-4) {$17$};
  \node at (0.5,-0.4-5) {$21$};
  \node at (0.5,-0.4-6) {$25$};
  %\node at (1.5,-0.4-7) {${\color{blue}6}$};
  %\node at (0.5,-0.4-7) {${\color{blue}21}$};
  %\node at (0.5,-0.4-8) {${\color{blue}22}$};
  %\node at (0.5,-0.4-9) {${\color{red}0}$};
  %\node at (0.5,-0.4-10) {${\color{red}8}$};
  %\node at (0.5,-0.4-11) {${\color{red}7}$};



  \draw[](0,0)--(0,-7);
  \draw[](1,0)--(1,-7);
  \draw[](0,0)--(1,0);
  \draw[](0,-1)--(1,-1);
  \draw[](0,-2)--(1,-2);
  \draw[](0,-3)--(1,-3);
  \draw[](0,-4)--(1,-4);
  \draw[](0,-5)--(1,-5);
  \draw[](0,-6)--(1,-6);
  \draw[](0,-7)--(1,-7);
  %\draw[](0,-8)--(1,-8);
  %\draw[](0,-9)--(1,-9);
  %\draw[](0,-10)--(1,-10);
  %\draw[](0,-11)--(1,-11);
  %\draw[](0,-12)--(1,-12);
  %\draw[](0,-13)--(1,-13);
  %\node at (0.5,-13) {$\vdots$};



  %col-2
  \node at (4.5,-0.5) {${\color{red}4}$};
  \node at (3.5,-0.5) {$2$};
  \node at (3.5,-0.5-1) {$6$};
  \node at (3.5,-0.5-2) {$10$};
  \node at (3.5,-0.5-3) {$14$};
  \node at (3.5,-0.5-4) {$18$};
  \node at (3.5,-0.5-5) {$22$};
  \node at (3.5,-0.5-6) {$26$};
  %\node at (4.5,-0.5-7) {${\color{green}10}$};
  %\node at (4.5,-0.5-7) {${\color{blue}6}$};
  %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](3,0)--(3,-7);
  \draw[](4,0)--(4,-7);
  \draw[](3,0)--(4,0);
  \draw[](3,-1)--(4,-1);
  \draw[](3,-2)--(4,-2);
  \draw[](3,-3)--(4,-3);
  \draw[](3,-4)--(4,-4);
  \draw[](3,-5)--(4,-5);
  \draw[](3,-6)--(4,-6);
  \draw[](3,-7)--(4,-7);
  %\draw[](3,-8)--(4,-8);
  %\draw[](3,-9)--(4,-9);
  %\draw[](3,-10)--(4,-10);
  %\draw[](3,-11)--(4,-11);
  %\draw[](3,-12)--(4,-12);
  %\node at (3.5,-10) {$\vdots$};

  %col-3

  \node at (7.5,-0.5) {${\color{blue}6}$};
  \node at (7.5,-0.5-2) {${\color{red}4}$};
  \node at (6.5,-0.5) {$3$};
  \node at (6.5,-0.5-1) {$7$};
  \node at (6.5,-0.5-2) {$11$};
  \node at (6.5,-0.5-3) {$15$};
  \node at (6.5,-0.5-4) {$19$};
  \node at (6.5,-0.5-5) {$23$};
  \node at (6.5,-0.5-6) {$27$};
  \node at (6.5,-0.5-7) {$28$};
  \node at (6.5,-0.5-8) {$29$};
  %\node at (7.5,-0.5-9) {${\color{green}10}$};
  %\node at (6.5,-0.5-1) {${\color{blue}5}$};
  %\node at (6.5,-0.5-2) {${\color{blue}4}$};
  %\node at (6.5,-0.5-3) {${\color{blue}3}$};
  %\node at (6.5,-0.5-4) {${\color{red}2}$};
  %\node at (6.5,-0.5-5) {${\color{red}1}$};
  %\node at (6.5,-0.5-6) {${\color{red}0}$};
  %\node at (6.5,-0.5-7) {${\color{red}8}$};
  %\node at (6.5,-0.5-8) {${\color{red}7}$};
  \draw[](6,0)--(6,-9);
  \draw[](7,0)--(7,-9);
  \draw[](6,0)--(7,0);
  \draw[](6,-1)--(7,-1);
  \draw[](6,-2)--(7,-2);
  \draw[](6,-3)--(7,-3);
  \draw[](6,-4)--(7,-4);
  \draw[](6,-5)--(7,-5);
  \draw[](6,-6)--(7,-6);
  \draw[](6,-7)--(7,-7);
  \draw[](6,-8)--(7,-8);
  \draw[](6,-9)--(7,-9);
  %\draw[](6,-10)--(7,-10);
  %\node at (6.5,-11) {$\vdots$};

  %col-4

  \node at (10.5,-0.5) {${\color{green}10}$};
  \node at (10.5,-0.5-4) {${\color{blue}6}$};
  \node at (9.5,-0.5) {$4$};
  \node at (9.5,-0.5-1) {$8$};
  \node at (9.5,-0.5-2) {$12$};
  \node at (9.5,-0.5-3) {$16$};

   \node at (9.5,-0.5-4) {$20$};
   \node at (9.5,-0.5-5) {$24$};
   %\node at (10.5,-0.5-6) {${\color{red}4}$};
   %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](9,0)--(9,-6);
  \draw[](10,0)--(10,-6);
  \draw[](9,0)--(10,0);
  \draw[](9,-1)--(10,-1);
  \draw[](9,-2)--(10,-2);
  \draw[](9,-3)--(10,-3);
  \draw[](9,-4)--(10,-4);
  \draw[](9,-5)--(10,-5);
  \draw[](9,-6)--(10,-6);
  %\draw[](9,-7)--(10,-7);
  %\draw[](9,-8)--(10,-8);
  %\draw[](9,-9)--(10,-9);
  %\node at (9.5,-10) {$\vdots$};



  \end{tikzpicture}$$
  \newpage
  $$\begin{tikzpicture}[xscale=0.5,yscale=0.5]
  %\node at (-2.0,0.5) {$\Psi_{\mathfrak{s},\mathfrak{t}}^{\blambda}=$};
  %\draw[step=1cm,gray,very thin](0,0)grid(3,3);
  \node at (-7,-0.5) {$\Bs_{(2,2)}^{(1,0)}=$};

  %col-1
  \node at (0.5,-0.4) {$1$};
  \node at (1.5,-0.4) {$0$};
  \node at (1.5,-0.4-3) {${\color{green}10}$};
  \node at (0.5,-0.4-1) {$2$};
  \node at (0.5,-0.4-2) {$3$};

  \node at (0.5,-0.4-3) {$13$};
  \node at (0.5,-0.4-4) {$17$};
  \node at (0.5,-0.4-5) {$21$};
  \node at (0.5,-0.4-6) {$25$};
  %\node at (1.5,-0.4-7) {${\color{blue}6}$};
  %\node at (0.5,-0.4-7) {${\color{blue}21}$};
  %\node at (0.5,-0.4-8) {${\color{blue}22}$};
  %\node at (0.5,-0.4-9) {${\color{red}0}$};
  %\node at (0.5,-0.4-10) {${\color{red}8}$};
  %\node at (0.5,-0.4-11) {${\color{red}7}$};



  \draw[](0,0)--(0,-7);
  \draw[](1,0)--(1,-7);
  \draw[](0,0)--(1,0);
  \draw[](0,-1)--(1,-1);
  \draw[](0,-2)--(1,-2);
  \draw[](0,-3)--(1,-3);
  \draw[](0,-4)--(1,-4);
  \draw[](0,-5)--(1,-5);
  \draw[](0,-6)--(1,-6);
  \draw[](0,-7)--(1,-7);
  %\draw[](0,-8)--(1,-8);
  %\draw[](0,-9)--(1,-9);
  %\draw[](0,-10)--(1,-10);
  %\draw[](0,-11)--(1,-11);
  %\draw[](0,-12)--(1,-12);
  %\draw[](0,-13)--(1,-13);
  %\node at (0.5,-13) {$\vdots$};



  %col-2
  \node at (4.5,-0.5) {${\color{red}4}$};
  \node at (3.5,-0.5) {$4$};
  \node at (3.5,-0.5-1) {$7$};
  \node at (3.5,-0.5-2) {$10$};
  \node at (3.5,-0.5-3) {$14$};
  \node at (3.5,-0.5-4) {$18$};
  \node at (3.5,-0.5-5) {$22$};
  \node at (3.5,-0.5-6) {$26$};
  %\node at (4.5,-0.5-7) {${\color{green}10}$};
  %\node at (4.5,-0.5-7) {${\color{blue}6}$};
  %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](3,0)--(3,-7);
  \draw[](4,0)--(4,-7);
  \draw[](3,0)--(4,0);
  \draw[](3,-1)--(4,-1);
  \draw[](3,-2)--(4,-2);
  \draw[](3,-3)--(4,-3);
  \draw[](3,-4)--(4,-4);
  \draw[](3,-5)--(4,-5);
  \draw[](3,-6)--(4,-6);
  \draw[](3,-7)--(4,-7);
  %\draw[](3,-8)--(4,-8);
  %\draw[](3,-9)--(4,-9);
  %\draw[](3,-10)--(4,-10);
  %\draw[](3,-11)--(4,-11);
  %\draw[](3,-12)--(4,-12);
  %\node at (3.5,-10) {$\vdots$};

  %col-3

  \node at (7.5,-0.5) {${\color{blue}6}$};
  \node at (7.5,-0.5-2) {${\color{red}4}$};
  \node at (6.5,-0.5) {$5$};
  \node at (6.5,-0.5-1) {$8$};
  \node at (6.5,-0.5-2) {$11$};
  \node at (6.5,-0.5-3) {$15$};
  \node at (6.5,-0.5-4) {$19$};
  \node at (6.5,-0.5-5) {$23$};
  \node at (6.5,-0.5-6) {$27$};
  \node at (6.5,-0.5-7) {$28$};
  \node at (6.5,-0.5-8) {$29$};
  %\node at (7.5,-0.5-9) {${\color{green}10}$};
  %\node at (6.5,-0.5-1) {${\color{blue}5}$};
  %\node at (6.5,-0.5-2) {${\color{blue}4}$};
  %\node at (6.5,-0.5-3) {${\color{blue}3}$};
  %\node at (6.5,-0.5-4) {${\color{red}2}$};
  %\node at (6.5,-0.5-5) {${\color{red}1}$};
  %\node at (6.5,-0.5-6) {${\color{red}0}$};
  %\node at (6.5,-0.5-7) {${\color{red}8}$};
  %\node at (6.5,-0.5-8) {${\color{red}7}$};
  \draw[](6,0)--(6,-9);
  \draw[](7,0)--(7,-9);
  \draw[](6,0)--(7,0);
  \draw[](6,-1)--(7,-1);
  \draw[](6,-2)--(7,-2);
  \draw[](6,-3)--(7,-3);
  \draw[](6,-4)--(7,-4);
  \draw[](6,-5)--(7,-5);
  \draw[](6,-6)--(7,-6);
  \draw[](6,-7)--(7,-7);
  \draw[](6,-8)--(7,-8);
  \draw[](6,-9)--(7,-9);
  %\draw[](6,-10)--(7,-10);
  %\node at (6.5,-11) {$\vdots$};

  %col-4

  \node at (10.5,-0.5) {${\color{green}10}$};
  \node at (10.5,-0.5-4) {${\color{blue}6}$};
  \node at (9.5,-0.5) {$6$};
  \node at (9.5,-0.5-1) {$9$};
  \node at (9.5,-0.5-2) {$12$};
  \node at (9.5,-0.5-3) {$16$};

   \node at (9.5,-0.5-4) {$20$};
   \node at (9.5,-0.5-5) {$24$};
   %\node at (10.5,-0.5-6) {${\color{red}4}$};
   %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](9,0)--(9,-6);
  \draw[](10,0)--(10,-6);
  \draw[](9,0)--(10,0);
  \draw[](9,-1)--(10,-1);
  \draw[](9,-2)--(10,-2);
  \draw[](9,-3)--(10,-3);
  \draw[](9,-4)--(10,-4);
  \draw[](9,-5)--(10,-5);
  \draw[](9,-6)--(10,-6);
  %\draw[](9,-7)--(10,-7);
  %\draw[](9,-8)--(10,-8);
  %\draw[](9,-9)--(10,-9);
  %\node at (9.5,-10) {$\vdots$};



  \end{tikzpicture}$$
  \newpage
  $$\begin{tikzpicture}[xscale=0.5,yscale=0.5]
  %\node at (-2.0,0.5) {$\Psi_{\mathfrak{s},\mathfrak{t}}^{\blambda}=$};
  %\draw[step=1cm,gray,very thin](0,0)grid(3,3);
  \node at (-7,-0.5) {$\Bs_{(2,2)}^{(1,1)}=$};

  %col-1
  \node at (0.5,-0.4) {$1$};
  \node at (1.5,-0.4) {$0$};
  \node at (1.5,-0.4-3) {${\color{green}10}$};
  \node at (0.5,-0.4-1) {$2$};
  \node at (0.5,-0.4-2) {$3$};

  \node at (0.5,-0.4-3) {$14$};
  \node at (0.5,-0.4-4) {$17$};
  \node at (0.5,-0.4-5) {$21$};
  \node at (0.5,-0.4-6) {$25$};
  %\node at (1.5,-0.4-7) {${\color{blue}6}$};
  %\node at (0.5,-0.4-7) {${\color{blue}21}$};
  %\node at (0.5,-0.4-8) {${\color{blue}22}$};
  %\node at (0.5,-0.4-9) {${\color{red}0}$};
  %\node at (0.5,-0.4-10) {${\color{red}8}$};
  %\node at (0.5,-0.4-11) {${\color{red}7}$};



  \draw[](0,0)--(0,-7);
  \draw[](1,0)--(1,-7);
  \draw[](0,0)--(1,0);
  \draw[](0,-1)--(1,-1);
  \draw[](0,-2)--(1,-2);
  \draw[](0,-3)--(1,-3);
  \draw[](0,-4)--(1,-4);
  \draw[](0,-5)--(1,-5);
  \draw[](0,-6)--(1,-6);
  \draw[](0,-7)--(1,-7);
  %\draw[](0,-8)--(1,-8);
  %\draw[](0,-9)--(1,-9);
  %\draw[](0,-10)--(1,-10);
  %\draw[](0,-11)--(1,-11);
  %\draw[](0,-12)--(1,-12);
  %\draw[](0,-13)--(1,-13);
  %\node at (0.5,-13) {$\vdots$};



  %col-2
  \node at (4.5,-0.5) {${\color{red}4}$};
  \node at (3.5,-0.5) {$8$};
  \node at (3.5,-0.5-1) {$10$};
  \node at (3.5,-0.5-2) {$12$};
  \node at (3.5,-0.5-3) {$15$};
  \node at (3.5,-0.5-4) {$18$};
  \node at (3.5,-0.5-5) {$22$};
  \node at (3.5,-0.5-6) {$26$};
  %\node at (4.5,-0.5-7) {${\color{green}10}$};
  %\node at (4.5,-0.5-7) {${\color{blue}6}$};
  %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](3,0)--(3,-7);
  \draw[](4,0)--(4,-7);
  \draw[](3,0)--(4,0);
  \draw[](3,-1)--(4,-1);
  \draw[](3,-2)--(4,-2);
  \draw[](3,-3)--(4,-3);
  \draw[](3,-4)--(4,-4);
  \draw[](3,-5)--(4,-5);
  \draw[](3,-6)--(4,-6);
  \draw[](3,-7)--(4,-7);
  %\draw[](3,-8)--(4,-8);
  %\draw[](3,-9)--(4,-9);
  %\draw[](3,-10)--(4,-10);
  %\draw[](3,-11)--(4,-11);
  %\draw[](3,-12)--(4,-12);
  %\node at (3.5,-10) {$\vdots$};

  %col-3

  \node at (7.5,-0.5) {${\color{blue}6}$};
  \node at (7.5,-0.5-2) {${\color{red}4}$};
  \node at (6.5,-0.5) {$9$};
  \node at (6.5,-0.5-1) {$11$};
  \node at (6.5,-0.5-2) {$13$};
  \node at (6.5,-0.5-3) {$16$};
  \node at (6.5,-0.5-4) {$19$};
  \node at (6.5,-0.5-5) {$23$};
  \node at (6.5,-0.5-6) {$27$};
  \node at (6.5,-0.5-7) {$28$};
  \node at (6.5,-0.5-8) {$29$};
  %\node at (7.5,-0.5-9) {${\color{green}10}$};
  %\node at (6.5,-0.5-1) {${\color{blue}5}$};
  %\node at (6.5,-0.5-2) {${\color{blue}4}$};
  %\node at (6.5,-0.5-3) {${\color{blue}3}$};
  %\node at (6.5,-0.5-4) {${\color{red}2}$};
  %\node at (6.5,-0.5-5) {${\color{red}1}$};
  %\node at (6.5,-0.5-6) {${\color{red}0}$};
  %\node at (6.5,-0.5-7) {${\color{red}8}$};
  %\node at (6.5,-0.5-8) {${\color{red}7}$};
  \draw[](6,0)--(6,-9);
  \draw[](7,0)--(7,-9);
  \draw[](6,0)--(7,0);
  \draw[](6,-1)--(7,-1);
  \draw[](6,-2)--(7,-2);
  \draw[](6,-3)--(7,-3);
  \draw[](6,-4)--(7,-4);
  \draw[](6,-5)--(7,-5);
  \draw[](6,-6)--(7,-6);
  \draw[](6,-7)--(7,-7);
  \draw[](6,-8)--(7,-8);
  \draw[](6,-9)--(7,-9);
  %\draw[](6,-10)--(7,-10);
  %\node at (6.5,-11) {$\vdots$};

  %col-4

  \node at (10.5,-0.5) {${\color{green}10}$};
  \node at (10.5,-0.5-4) {${\color{blue}6}$};
  \node at (9.5,-0.5) {${\color{green}4}$};
  \node at (9.5,-0.5-1) {${\color{green}5}$};
  \node at (9.5,-0.5-2) {${\color{green}6}$};
  \node at (9.5,-0.5-3) {${\color{green}7}$};

   \node at (9.5,-0.5-4) {$20$};
   \node at (9.5,-0.5-5) {$24$};
   %\node at (10.5,-0.5-6) {${\color{red}4}$};
   %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](9,0)--(9,-6);
  \draw[](10,0)--(10,-6);
  \draw[](9,0)--(10,0);
  \draw[](9,-1)--(10,-1);
  \draw[](9,-2)--(10,-2);
  \draw[](9,-3)--(10,-3);
  \draw[](9,-4)--(10,-4);
  \draw[](9,-5)--(10,-5);
  \draw[](9,-6)--(10,-6);
  %\draw[](9,-7)--(10,-7);
  %\draw[](9,-8)--(10,-8);
  %\draw[](9,-9)--(10,-9);
  %\node at (9.5,-10) {$\vdots$};



  \end{tikzpicture}$$
  \newpage
  $$
  \begin{tikzpicture}[xscale=0.5,yscale=0.5]
  %\node at (-2.0,0.5) {$\Psi_{\mathfrak{s},\mathfrak{t}}^{\blambda}=$};
  %\draw[step=1cm,gray,very thin](0,0)grid(3,3);
  \node at (-7,-0.5) {$\Bs_{(2,2)}^{(1,2)}=$};

  %col-1
  \node at (0.5,-0.4) {$1$};
  \node at (1.5,-0.4) {$0$};
  \node at (1.5,-0.4-3) {${\color{green}10}$};
  \node at (0.5,-0.4-1) {$2$};
  \node at (0.5,-0.4-2) {$3$};

  \node at (0.5,-0.4-3) {$14$};
  \node at (0.5,-0.4-4) {$17$};
  \node at (0.5,-0.4-5) {$21$};
  \node at (0.5,-0.4-6) {$25$};
  %\node at (1.5,-0.4-7) {${\color{blue}6}$};
  %\node at (0.5,-0.4-7) {${\color{blue}21}$};
  %\node at (0.5,-0.4-8) {${\color{blue}22}$};
  %\node at (0.5,-0.4-9) {${\color{red}0}$};
  %\node at (0.5,-0.4-10) {${\color{red}8}$};
  %\node at (0.5,-0.4-11) {${\color{red}7}$};



  \draw[](0,0)--(0,-7);
  \draw[](1,0)--(1,-7);
  \draw[](0,0)--(1,0);
  \draw[](0,-1)--(1,-1);
  \draw[](0,-2)--(1,-2);
  \draw[](0,-3)--(1,-3);
  \draw[](0,-4)--(1,-4);
  \draw[](0,-5)--(1,-5);
  \draw[](0,-6)--(1,-6);
  \draw[](0,-7)--(1,-7);
  %\draw[](0,-8)--(1,-8);
  %\draw[](0,-9)--(1,-9);
  %\draw[](0,-10)--(1,-10);
  %\draw[](0,-11)--(1,-11);
  %\draw[](0,-12)--(1,-12);
  %\draw[](0,-13)--(1,-13);
  %\node at (0.5,-13) {$\vdots$};



  %col-2
  \node at (4.5,-0.5) {${\color{red}4}$};
  \node at (3.5,-0.5) {$10$};
  \node at (3.5,-0.5-1) {$11$};
  \node at (3.5,-0.5-2) {$12$};
  \node at (3.5,-0.5-3) {$15$};
  \node at (3.5,-0.5-4) {$18$};
  \node at (3.5,-0.5-5) {$22$};
  \node at (3.5,-0.5-6) {$26$};
  %\node at (4.5,-0.5-7) {${\color{green}10}$};
  %\node at (4.5,-0.5-7) {${\color{blue}6}$};
  %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](3,0)--(3,-7);
  \draw[](4,0)--(4,-7);
  \draw[](3,0)--(4,0);
  \draw[](3,-1)--(4,-1);
  \draw[](3,-2)--(4,-2);
  \draw[](3,-3)--(4,-3);
  \draw[](3,-4)--(4,-4);
  \draw[](3,-5)--(4,-5);
  \draw[](3,-6)--(4,-6);
  \draw[](3,-7)--(4,-7);
  %\draw[](3,-8)--(4,-8);
  %\draw[](3,-9)--(4,-9);
  %\draw[](3,-10)--(4,-10);
  %\draw[](3,-11)--(4,-11);
  %\draw[](3,-12)--(4,-12);
  %\node at (3.5,-10) {$\vdots$};

  %col-3

  \node at (7.5,-0.5) {${\color{blue}6}$};
  \node at (7.5,-0.5-2) {${\color{red}4}$};
  \node at (6.5,-0.5) {${\color{blue}8}$};
  \node at (6.5,-0.5-1) {${\color{blue}9}$};
  \node at (6.5,-0.5-2) {$13$};
  \node at (6.5,-0.5-3) {$16$};
  \node at (6.5,-0.5-4) {$19$};
  \node at (6.5,-0.5-5) {$23$};
  \node at (6.5,-0.5-6) {$27$};
  \node at (6.5,-0.5-7) {$28$};
  \node at (6.5,-0.5-8) {$29$};
  %\node at (7.5,-0.5-9) {${\color{green}10}$};
  %\node at (6.5,-0.5-1) {${\color{blue}5}$};
  %\node at (6.5,-0.5-2) {${\color{blue}4}$};
  %\node at (6.5,-0.5-3) {${\color{blue}3}$};
  %\node at (6.5,-0.5-4) {${\color{red}2}$};
  %\node at (6.5,-0.5-5) {${\color{red}1}$};
  %\node at (6.5,-0.5-6) {${\color{red}0}$};
  %\node at (6.5,-0.5-7) {${\color{red}8}$};
  %\node at (6.5,-0.5-8) {${\color{red}7}$};
  \draw[](6,0)--(6,-9);
  \draw[](7,0)--(7,-9);
  \draw[](6,0)--(7,0);
  \draw[](6,-1)--(7,-1);
  \draw[](6,-2)--(7,-2);
  \draw[](6,-3)--(7,-3);
  \draw[](6,-4)--(7,-4);
  \draw[](6,-5)--(7,-5);
  \draw[](6,-6)--(7,-6);
  \draw[](6,-7)--(7,-7);
  \draw[](6,-8)--(7,-8);
  \draw[](6,-9)--(7,-9);
  %\draw[](6,-10)--(7,-10);
  %\node at (6.5,-11) {$\vdots$};

  %col-4

  \node at (10.5,-0.5) {${\color{green}10}$};
  \node at (10.5,-0.5-4) {${\color{blue}6}$};
  \node at (9.5,-0.5) {${\color{green}4}$};
  \node at (9.5,-0.5-1) {${\color{green}5}$};
  \node at (9.5,-0.5-2) {${\color{green}6}$};
  \node at (9.5,-0.5-3) {${\color{green}7}$};

   \node at (9.5,-0.5-4) {$20$};
   \node at (9.5,-0.5-5) {$24$};
   %\node at (10.5,-0.5-6) {${\color{red}4}$};
   %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](9,0)--(9,-6);
  \draw[](10,0)--(10,-6);
  \draw[](9,0)--(10,0);
  \draw[](9,-1)--(10,-1);
  \draw[](9,-2)--(10,-2);
  \draw[](9,-3)--(10,-3);
  \draw[](9,-4)--(10,-4);
  \draw[](9,-5)--(10,-5);
  \draw[](9,-6)--(10,-6);
  %\draw[](9,-7)--(10,-7);
  %\draw[](9,-8)--(10,-8);
  %\draw[](9,-9)--(10,-9);
  %\node at (9.5,-10) {$\vdots$};



  \end{tikzpicture}$$
  \newpage
  $$\begin{tikzpicture}[xscale=0.5,yscale=0.5]
  %\node at (-2.0,0.5) {$\Psi_{\mathfrak{s},\mathfrak{t}}^{\blambda}=$};
  %\draw[step=1cm,gray,very thin](0,0)grid(3,3);
  \node at (-6,-0.5) {$\Bs_{(2,2)}^{(2,0)}=$};

  %col-1
  \node at (0.5,-0.4) {$1$};
  \node at (1.5,-0.4) {$0$};
  \node at (1.5,-0.4-3) {${\color{green}10}$};
  \node at (0.5,-0.4-1) {$2$};
  \node at (0.5,-0.4-2) {$3$};

  \node at (0.5,-0.4-3) {$18$};
  \node at (0.5,-0.4-4) {$20$};
  \node at (0.5,-0.4-5) {$23$};
  \node at (0.5,-0.4-6) {$26$};
  %\node at (1.5,-0.4-7) {${\color{blue}6}$};
  %\node at (0.5,-0.4-7) {${\color{blue}21}$};
  %\node at (0.5,-0.4-8) {${\color{blue}22}$};
  %\node at (0.5,-0.4-9) {${\color{red}0}$};
  %\node at (0.5,-0.4-10) {${\color{red}8}$};
  %\node at (0.5,-0.4-11) {${\color{red}7}$};



  \draw[](0,0)--(0,-7);
  \draw[](1,0)--(1,-7);
  \draw[](0,0)--(1,0);
  \draw[](0,-1)--(1,-1);
  \draw[](0,-2)--(1,-2);
  \draw[](0,-3)--(1,-3);
  \draw[](0,-4)--(1,-4);
  \draw[](0,-5)--(1,-5);
  \draw[](0,-6)--(1,-6);
  \draw[](0,-7)--(1,-7);
  %\draw[](0,-8)--(1,-8);
  %\draw[](0,-9)--(1,-9);
  %\draw[](0,-10)--(1,-10);
  %\draw[](0,-11)--(1,-11);
  %\draw[](0,-12)--(1,-12);
  %\draw[](0,-13)--(1,-13);
  %\node at (0.5,-13) {$\vdots$};



  %col-2
  \node at (4.5,-0.5) {${\color{red}4}$};
  \node at (3.5,-0.5) {${\color{red}10}$};
  \node at (3.5,-0.5-1) {${\color{red}11}$};
  \node at (3.5,-0.5-2) {${\color{red}12}$};
  \node at (3.5,-0.5-3) {${\color{red}13}$};
  \node at (3.5,-0.5-4) {${\color{red}14}$};
  \node at (3.5,-0.5-5) {${\color{red}15}$};
  \node at (3.5,-0.5-6) {${\color{red}16}$};
  %\node at (4.5,-0.5-7) {${\color{green}10}$};
  %\node at (4.5,-0.5-7) {${\color{blue}6}$};
  %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](3,0)--(3,-7);
  \draw[](4,0)--(4,-7);
  \draw[](3,0)--(4,0);
  \draw[](3,-1)--(4,-1);
  \draw[](3,-2)--(4,-2);
  \draw[](3,-3)--(4,-3);
  \draw[](3,-4)--(4,-4);
  \draw[](3,-5)--(4,-5);
  \draw[](3,-6)--(4,-6);
  \draw[](3,-7)--(4,-7);
  %\draw[](3,-8)--(4,-8);
  %\draw[](3,-9)--(4,-9);
  %\draw[](3,-10)--(4,-10);
  %\draw[](3,-11)--(4,-11);
  %\draw[](3,-12)--(4,-12);
  %\node at (3.5,-10) {$\vdots$};

  %col-3

  \node at (7.5,-0.5) {${\color{blue}6}$};
  \node at (7.5,-0.5-2) {${\color{red}4}$};
  \node at (6.5,-0.5) {${\color{blue}8}$};
  \node at (6.5,-0.5-1) {${\color{blue}9}$};
  \node at (6.5,-0.5-2) {$17$};
  \node at (6.5,-0.5-3) {$19$};
  \node at (6.5,-0.5-4) {$21$};
  \node at (6.5,-0.5-5) {$24$};
  \node at (6.5,-0.5-6) {$27$};
  \node at (6.5,-0.5-7) {$28$};
  \node at (6.5,-0.5-8) {$29$};
  %\node at (7.5,-0.5-9) {${\color{green}10}$};
  %\node at (6.5,-0.5-1) {${\color{blue}5}$};
  %\node at (6.5,-0.5-2) {${\color{blue}4}$};
  %\node at (6.5,-0.5-3) {${\color{blue}3}$};
  %\node at (6.5,-0.5-4) {${\color{red}2}$};
  %\node at (6.5,-0.5-5) {${\color{red}1}$};
  %\node at (6.5,-0.5-6) {${\color{red}0}$};
  %\node at (6.5,-0.5-7) {${\color{red}8}$};
  %\node at (6.5,-0.5-8) {${\color{red}7}$};
  \draw[](6,0)--(6,-9);
  \draw[](7,0)--(7,-9);
  \draw[](6,0)--(7,0);
  \draw[](6,-1)--(7,-1);
  \draw[](6,-2)--(7,-2);
  \draw[](6,-3)--(7,-3);
  \draw[](6,-4)--(7,-4);
  \draw[](6,-5)--(7,-5);
  \draw[](6,-6)--(7,-6);
  \draw[](6,-7)--(7,-7);
  \draw[](6,-8)--(7,-8);
  \draw[](6,-9)--(7,-9);
  %\draw[](6,-10)--(7,-10);
  %\node at (6.5,-11) {$\vdots$};

  %col-4

  \node at (10.5,-0.5) {${\color{green}10}$};
  \node at (10.5,-0.5-4) {${\color{blue}6}$};
  \node at (9.5,-0.5) {${\color{green}4}$};
  \node at (9.5,-0.5-1) {${\color{green}5}$};
  \node at (9.5,-0.5-2) {${\color{green}6}$};
  \node at (9.5,-0.5-3) {${\color{green}7}$};

   \node at (9.5,-0.5-4) {$22$};
   \node at (9.5,-0.5-5) {$25$};
   %\node at (10.5,-0.5-6) {${\color{red}4}$};
   %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](9,0)--(9,-6);
  \draw[](10,0)--(10,-6);
  \draw[](9,0)--(10,0);
  \draw[](9,-1)--(10,-1);
  \draw[](9,-2)--(10,-2);
  \draw[](9,-3)--(10,-3);
  \draw[](9,-4)--(10,-4);
  \draw[](9,-5)--(10,-5);
  \draw[](9,-6)--(10,-6);
  %\draw[](9,-7)--(10,-7);
  %\draw[](9,-8)--(10,-8);
  %\draw[](9,-9)--(10,-9);
  %\node at (9.5,-10) {$\vdots$};



  \end{tikzpicture}$$
  \newpage
  $$\begin{tikzpicture}[xscale=0.5,yscale=0.5]
  %\node at (-2.0,0.5) {$\Psi_{\mathfrak{s},\mathfrak{t}}^{\blambda}=$};
  %\draw[step=1cm,gray,very thin](0,0)grid(3,3);
  \node at (-5,-0.5) {$\Bs_{(2,2)}^{(2,1)}=$};

  %col-1
  \node at (0.5,-0.4) {$1$};
  \node at (1.5,-0.4) {$0$};
  \node at (0.5,-0.4-1) {$2$};
  \node at (0.5,-0.4-2) {$3$};
  \node at (1.5,-0.4-3) {${\color{green}10}$};
  \node at (0.5,-0.4-3) {${\color{green}17}$};
  \node at (0.5,-0.4-4) {${\color{green}18}$};
  \node at (0.5,-0.4-5) {${\color{green}19}$};
  \node at (0.5,-0.4-6) {${\color{green}20}$};
  %\node at (1.5,-0.4-7) {${\color{blue}6}$};
  %\node at (0.5,-0.4-7) {${\color{blue}21}$};
  %\node at (0.5,-0.4-8) {${\color{blue}22}$};
  %\node at (0.5,-0.4-9) {${\color{red}0}$};
  %\node at (0.5,-0.4-10) {${\color{red}8}$};
  %\node at (0.5,-0.4-11) {${\color{red}7}$};



  \draw[](0,0)--(0,-7);
  \draw[](1,0)--(1,-7);
  \draw[](0,0)--(1,0);
  \draw[](0,-1)--(1,-1);
  \draw[](0,-2)--(1,-2);
  \draw[](0,-3)--(1,-3);
  \draw[](0,-4)--(1,-4);
  \draw[](0,-5)--(1,-5);
  \draw[](0,-6)--(1,-6);
  \draw[](0,-7)--(1,-7);
  %\draw[](0,-8)--(1,-8);
  %\draw[](0,-9)--(1,-9);
  %\draw[](0,-10)--(1,-10);
  %\draw[](0,-11)--(1,-11);
  %\draw[](0,-12)--(1,-12);
  %\draw[](0,-13)--(1,-13);
  %\node at (0.5,-13) {$\vdots$};



  %col-2
  \node at (4.5,-0.5) {${\color{red}4}$};
  \node at (3.5,-0.5) {${\color{red}10}$};
  \node at (3.5,-0.5-1) {${\color{red}11}$};
  \node at (3.5,-0.5-2) {${\color{red}12}$};
  \node at (3.5,-0.5-3) {${\color{red}13}$};
  \node at (3.5,-0.5-4) {${\color{red}14}$};
  \node at (3.5,-0.5-5) {${\color{red}15}$};
  \node at (3.5,-0.5-6) {${\color{red}16}$};
  %\node at (4.5,-0.5-7) {${\color{green}10}$};
  %\node at (4.5,-0.5-7) {${\color{blue}6}$};
  %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](3,0)--(3,-7);
  \draw[](4,0)--(4,-7);
  \draw[](3,0)--(4,0);
  \draw[](3,-1)--(4,-1);
  \draw[](3,-2)--(4,-2);
  \draw[](3,-3)--(4,-3);
  \draw[](3,-4)--(4,-4);
  \draw[](3,-5)--(4,-5);
  \draw[](3,-6)--(4,-6);
  \draw[](3,-7)--(4,-7);
  %\draw[](3,-8)--(4,-8);
  %\draw[](3,-9)--(4,-9);
  %\draw[](3,-10)--(4,-10);
  %\draw[](3,-11)--(4,-11);
  %\draw[](3,-12)--(4,-12);
  %\node at (3.5,-10) {$\vdots$};

  %col-3

  \node at (7.5,-0.5) {${\color{blue}6}$};
  \node at (7.5,-0.5-2) {${\color{red}4}$};
  \node at (6.5,-0.5) {${\color{blue}8}$};
  \node at (6.5,-0.5-1) {${\color{blue}9}$};
  \node at (6.5,-0.5-2) {$21$};
  \node at (6.5,-0.5-3) {$22$};
  \node at (6.5,-0.5-4) {$23$};
  \node at (6.5,-0.5-5) {$25$};
  \node at (6.5,-0.5-6) {$27$};
  \node at (6.5,-0.5-7) {$28$};
  \node at (6.5,-0.5-8) {$29$};
  %\node at (7.5,-0.5-9) {${\color{green}10}$};
  %\node at (6.5,-0.5-1) {${\color{blue}5}$};
  %\node at (6.5,-0.5-2) {${\color{blue}4}$};
  %\node at (6.5,-0.5-3) {${\color{blue}3}$};
  %\node at (6.5,-0.5-4) {${\color{red}2}$};
  %\node at (6.5,-0.5-5) {${\color{red}1}$};
  %\node at (6.5,-0.5-6) {${\color{red}0}$};
  %\node at (6.5,-0.5-7) {${\color{red}8}$};
  %\node at (6.5,-0.5-8) {${\color{red}7}$};
  \draw[](6,0)--(6,-9);
  \draw[](7,0)--(7,-9);
  \draw[](6,0)--(7,0);
  \draw[](6,-1)--(7,-1);
  \draw[](6,-2)--(7,-2);
  \draw[](6,-3)--(7,-3);
  \draw[](6,-4)--(7,-4);
  \draw[](6,-5)--(7,-5);
  \draw[](6,-6)--(7,-6);
  \draw[](6,-7)--(7,-7);
  \draw[](6,-8)--(7,-8);
  \draw[](6,-9)--(7,-9);
  %\draw[](6,-10)--(7,-10);
  %\node at (6.5,-11) {$\vdots$};

  %col-4

  \node at (10.5,-0.5) {${\color{green}10}$};
  \node at (10.5,-0.5-4) {${\color{blue}6}$};
  \node at (9.5,-0.5) {${\color{green}4}$};
  \node at (9.5,-0.5-1) {${\color{green}5}$};
  \node at (9.5,-0.5-2) {${\color{green}6}$};
  \node at (9.5,-0.5-3) {${\color{green}7}$};

   \node at (9.5,-0.5-4) {$24$};
   \node at (9.5,-0.5-5) {$26$};
   %\node at (10.5,-0.5-6) {${\color{red}4}$};
   %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](9,0)--(9,-6);
  \draw[](10,0)--(10,-6);
  \draw[](9,0)--(10,0);
  \draw[](9,-1)--(10,-1);
  \draw[](9,-2)--(10,-2);
  \draw[](9,-3)--(10,-3);
  \draw[](9,-4)--(10,-4);
  \draw[](9,-5)--(10,-5);
  \draw[](9,-6)--(10,-6);
  %\draw[](9,-7)--(10,-7);
  %\draw[](9,-8)--(10,-8);
  %\draw[](9,-9)--(10,-9);
  %\node at (9.5,-10) {$\vdots$};



  \end{tikzpicture}$$
  \newpage
  $$\begin{tikzpicture}[xscale=0.5,yscale=0.5]
  %\node at (-2.0,0.5) {$\Psi_{\mathfrak{s},\mathfrak{t}}^{\blambda}=$};
  %\draw[step=1cm,gray,very thin](0,0)grid(3,3);
  \node at (-7,-0.5) {$\bT_{(2,2)}=\Bs_{(2,2)}^{(2,2)}=$};

  %col-1
  \node at (0.5,-0.4) {$1$};
  \node at (1.5,-0.4) {$0$};
  \node at (0.5,-0.4-1) {$2$};
  \node at (0.5,-0.4-2) {$3$};
  \node at (1.5,-0.4-3) {${\color{green}10}$};
  \node at (0.5,-0.4-3) {${\color{green}17}$};
  \node at (0.5,-0.4-4) {${\color{green}18}$};
  \node at (0.5,-0.4-5) {${\color{green}19}$};
  \node at (0.5,-0.4-6) {${\color{green}20}$};
  %\node at (1.5,-0.4-7) {${\color{blue}6}$};
  %\node at (0.5,-0.4-7) {${\color{blue}21}$};
  %\node at (0.5,-0.4-8) {${\color{blue}22}$};
  %\node at (0.5,-0.4-9) {${\color{red}0}$};
  %\node at (0.5,-0.4-10) {${\color{red}8}$};
  %\node at (0.5,-0.4-11) {${\color{red}7}$};



  \draw[](0,0)--(0,-7);
  \draw[](1,0)--(1,-7);
  \draw[](0,0)--(1,0);
  \draw[](0,-1)--(1,-1);
  \draw[](0,-2)--(1,-2);
  \draw[](0,-3)--(1,-3);
  \draw[](0,-4)--(1,-4);
  \draw[](0,-5)--(1,-5);
  \draw[](0,-6)--(1,-6);
  \draw[](0,-7)--(1,-7);
  %\draw[](0,-8)--(1,-8);
  %\draw[](0,-9)--(1,-9);
  %\draw[](0,-10)--(1,-10);
  %\draw[](0,-11)--(1,-11);
  %\draw[](0,-12)--(1,-12);
  %\draw[](0,-13)--(1,-13);
  %\node at (0.5,-13) {$\vdots$};



  %col-2
  \node at (4.5,-0.5) {${\color{red}4}$};
  \node at (3.5,-0.5) {${\color{red}10}$};
  \node at (3.5,-0.5-1) {${\color{red}11}$};
  \node at (3.5,-0.5-2) {${\color{red}12}$};
  \node at (3.5,-0.5-3) {${\color{red}13}$};
  \node at (3.5,-0.5-4) {${\color{red}14}$};
  \node at (3.5,-0.5-5) {${\color{red}15}$};
  \node at (3.5,-0.5-6) {${\color{red}16}$};
  %\node at (4.5,-0.5-7) {${\color{green}10}$};
  %\node at (4.5,-0.5-7) {${\color{blue}6}$};
  %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](3,0)--(3,-7);
  \draw[](4,0)--(4,-7);
  \draw[](3,0)--(4,0);
  \draw[](3,-1)--(4,-1);
  \draw[](3,-2)--(4,-2);
  \draw[](3,-3)--(4,-3);
  \draw[](3,-4)--(4,-4);
  \draw[](3,-5)--(4,-5);
  \draw[](3,-6)--(4,-6);
  \draw[](3,-7)--(4,-7);
  %\draw[](3,-8)--(4,-8);
  %\draw[](3,-9)--(4,-9);
  %\draw[](3,-10)--(4,-10);
  %\draw[](3,-11)--(4,-11);
  %\draw[](3,-12)--(4,-12);
  %\node at (3.5,-10) {$\vdots$};

  %col-3

  \node at (7.5,-0.5) {${\color{blue}6}$};
  \node at (6.5,-0.5) {${\color{blue}8}$};
  \node at (6.5,-0.5-1) {${\color{blue}9}$};
  \node at (7.5,-0.5-2) {${\color{red}4}$};
  \node at (6.5,-0.5-2) {${\color{red}23}$};
  \node at (6.5,-0.5-3) {${\color{red}24}$};
  \node at (6.5,-0.5-4) {${\color{red}25}$};
  \node at (6.5,-0.5-5) {${\color{red}26}$};
  \node at (6.5,-0.5-6) {${\color{red}27}$};
  \node at (6.5,-0.5-7) {${\color{red}28}$};
  \node at (6.5,-0.5-8) {${\color{red}29}$};
  %\node at (7.5,-0.5-9) {${\color{green}10}$};
  %\node at (6.5,-0.5-1) {${\color{blue}5}$};
  %\node at (6.5,-0.5-2) {${\color{blue}4}$};
  %\node at (6.5,-0.5-3) {${\color{blue}3}$};
  %\node at (6.5,-0.5-4) {${\color{red}2}$};
  %\node at (6.5,-0.5-5) {${\color{red}1}$};
  %\node at (6.5,-0.5-6) {${\color{red}0}$};
  %\node at (6.5,-0.5-7) {${\color{red}8}$};
  %\node at (6.5,-0.5-8) {${\color{red}7}$};
  \draw[](6,0)--(6,-9);
  \draw[](7,0)--(7,-9);
  \draw[](6,0)--(7,0);
  \draw[](6,-1)--(7,-1);
  \draw[](6,-2)--(7,-2);
  \draw[](6,-3)--(7,-3);
  \draw[](6,-4)--(7,-4);
  \draw[](6,-5)--(7,-5);
  \draw[](6,-6)--(7,-6);
  \draw[](6,-7)--(7,-7);
  \draw[](6,-8)--(7,-8);
  \draw[](6,-9)--(7,-9);
  %\draw[](6,-10)--(7,-10);
  %\node at (6.5,-11) {$\vdots$};

  %col-4

  \node at (10.5,-0.5) {${\color{green}10}$};
  \node at (9.5,-0.5) {${\color{green}4}$};
  \node at (9.5,-0.5-1) {${\color{green}5}$};
  \node at (9.5,-0.5-2) {${\color{green}6}$};
  \node at (9.5,-0.5-3) {${\color{green}7}$};
   \node at (10.5,-0.5-4) {${\color{blue}6}$};
   \node at (9.5,-0.5-4) {${\color{blue}21}$};
   \node at (9.5,-0.5-5) {${\color{blue}22}$};
   %\node at (10.5,-0.5-6) {${\color{red}4}$};
   %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](9,0)--(9,-6);
  \draw[](10,0)--(10,-6);
  \draw[](9,0)--(10,0);
  \draw[](9,-1)--(10,-1);
  \draw[](9,-2)--(10,-2);
  \draw[](9,-3)--(10,-3);
  \draw[](9,-4)--(10,-4);
  \draw[](9,-5)--(10,-5);
  \draw[](9,-6)--(10,-6);
  %\draw[](9,-7)--(10,-7);
  %\draw[](9,-8)--(10,-8);
  %\draw[](9,-9)--(10,-9);
  %\node at (9.5,-10) {$\vdots$};



  \end{tikzpicture}$$
  
  \newpage
  D1 
  $$\begin{tikzpicture}[xscale=0.5,yscale=0.5]
  %\node at (-2.0,0.5) {$\Psi_{\mathfrak{s},\mathfrak{t}}^{\blambda}=$};
  %\draw[step=1cm,gray,very thin](0,0)grid(3,3);
  \node at (-3,-0.5) {$\bT=$};

  %col-1
  \node at (0.5,-0.4) {$1$};
  \node at (1.5,-0.4) {$0$};
  %\node at (1.5,-0.4-3) {${\color{green}10}$};
  \node at (0.5,-0.4-1) {$5$};
  \node at (0.5,-0.4-2) {$9$};

  %\node at (0.5,-0.4-3) {$13$};
  %\node at (0.5,-0.4-4) {$17$};
  %\node at (0.5,-0.4-5) {$21$};
  %\node at (0.5,-0.4-6) {$25$};
  %\node at (1.5,-0.4-7) {${\color{blue}6}$};
  %\node at (0.5,-0.4-7) {${\color{blue}21}$};
  %\node at (0.5,-0.4-8) {${\color{blue}22}$};
  %\node at (0.5,-0.4-9) {${\color{red}0}$};
  %\node at (0.5,-0.4-10) {${\color{red}8}$};
  %\node at (0.5,-0.4-11) {${\color{red}7}$};



  \draw[](0,0)--(0,-3);
  \draw[](1,0)--(1,-3);
  \draw[](0,0)--(1,0);
  \draw[](0,-1)--(1,-1);
  \draw[](0,-2)--(1,-2);
  \draw[](0,-3)--(1,-3);
  %\draw[](0,-4)--(1,-4);
  %\draw[](0,-5)--(1,-5);
  %\draw[](0,-6)--(1,-6);
  %\draw[](0,-7)--(1,-7);
  %\draw[](0,-8)--(1,-8);
  %\draw[](0,-9)--(1,-9);
  %\draw[](0,-10)--(1,-10);
  %\draw[](0,-11)--(1,-11);
  %\draw[](0,-12)--(1,-12);
  %\draw[](0,-13)--(1,-13);
  %\node at (0.5,-13) {$\vdots$};



  %col-2
  \node at (4.5,-0.5) {${\color{red}4}$};
  \node at (3.5,-0.5) {$2$};
  \node at (3.5,-0.5-1) {$6$};
  \node at (3.5,-0.5-2) {$10$};
  %\node at (3.5,-0.5-3) {$14$};
  %\node at (3.5,-0.5-4) {$18$};
  %\node at (3.5,-0.5-5) {$22$};
  %\node at (3.5,-0.5-6) {$26$};
  %\node at (4.5,-0.5-7) {${\color{green}10}$};
  %\node at (4.5,-0.5-7) {${\color{blue}6}$};
  %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](3,0)--(3,-3);
  \draw[](4,0)--(4,-3);
  \draw[](3,0)--(4,0);
  \draw[](3,-1)--(4,-1);
  \draw[](3,-2)--(4,-2);
  \draw[](3,-3)--(4,-3);
  %\draw[](3,-4)--(4,-4);
  %\draw[](3,-5)--(4,-5);
  %\draw[](3,-6)--(4,-6);
  %\draw[](3,-7)--(4,-7);
  %\draw[](3,-8)--(4,-8);
  %\draw[](3,-9)--(4,-9);
  %\draw[](3,-10)--(4,-10);
  %\draw[](3,-11)--(4,-11);
  %\draw[](3,-12)--(4,-12);
  %\node at (3.5,-10) {$\vdots$};

  %col-3

  \node at (7.5,-0.5) {${\color{blue}6}$};
  %\node at (7.5,-0.5-2) {${\color{red}4}$};
  \node at (6.5,-0.5) {$3$};
  \node at (6.5,-0.5-1) {$7$};
  \node at (6.5,-0.5-2) {$11$};
  \node at (6.5,-0.5-3) {$13$};
  \node at (6.5,-0.5-4) {$14$};
  \node at (6.5,-0.5-5) {$15$};
  \node at (6.5,-0.5-6) {$16$};
  \node at (6.5,-0.5-7) {$17$};
  \node at (6.5,-0.5-8) {$18$};
  %\node at (7.5,-0.5-9) {${\color{green}10}$};
  %\node at (6.5,-0.5-1) {${\color{blue}5}$};
  %\node at (6.5,-0.5-2) {${\color{blue}4}$};
  %\node at (6.5,-0.5-3) {${\color{blue}3}$};
  %\node at (6.5,-0.5-4) {${\color{red}2}$};
  %\node at (6.5,-0.5-5) {${\color{red}1}$};
  %\node at (6.5,-0.5-6) {${\color{red}0}$};
  %\node at (6.5,-0.5-7) {${\color{red}8}$};
  %\node at (6.5,-0.5-8) {${\color{red}7}$};
  \draw[](6,0)--(6,-9);
  \draw[](7,0)--(7,-9);
  \draw[](6,0)--(7,0);
  \draw[](6,-1)--(7,-1);
  \draw[](6,-2)--(7,-2);
  \draw[](6,-3)--(7,-3);
  \draw[](6,-4)--(7,-4);
  \draw[](6,-5)--(7,-5);
  \draw[](6,-6)--(7,-6);
  \draw[](6,-7)--(7,-7);
  \draw[](6,-8)--(7,-8);
  \draw[](6,-9)--(7,-9);
  %\draw[](6,-10)--(7,-10);
  %\node at (6.5,-11) {$\vdots$};

  %col-4

  \node at (10.5,-0.5) {${\color{green}10}$};
  %\node at (10.5,-0.5-4) {${\color{blue}6}$};
  \node at (9.5,-0.5) {$4$};
  \node at (9.5,-0.5-1) {$8$};
  \node at (9.5,-0.5-2) {$12$};
  %\node at (9.5,-0.5-3) {$16$};

   %\node at (9.5,-0.5-4) {$20$};
   %\node at (9.5,-0.5-5) {$24$};
   %\node at (10.5,-0.5-6) {${\color{red}4}$};
   %\node at (3.5,-0.4-7) {${\color{blue}21}$};
  %\node at (3.5,-0.4-8) {${\color{blue}22}$};

  \draw[](9,0)--(9,-3);
  \draw[](10,0)--(10,-3);
  \draw[](9,0)--(10,0);
  \draw[](9,-1)--(10,-1);
  \draw[](9,-2)--(10,-2);
  \draw[](9,-3)--(10,-3);
  %\draw[](9,-4)--(10,-4);
  %\draw[](9,-5)--(10,-5);
  %\draw[](9,-6)--(10,-6);
  %\draw[](9,-7)--(10,-7);
  %\draw[](9,-8)--(10,-8);
  %\draw[](9,-9)--(10,-9);
  %\node at (9.5,-10) {$\vdots$};



  \end{tikzpicture}$$
\end{document} 
